Thermal evolution and stability analysis of phenomenologically emergent dark energy model

The phenomenologically emergent dark energy (PEDE) model is a varying dark energy model with no extra degrees of freedom proposed by Li and Shafieloo\citep{Li_2019} to alleviate the Hubble tension. The statistical consistency of the model has been discussed by many authors. Since the model depicts a phantom dark energy that increases with redshift, its cosmic evolution, particularly during the late phase, must be examined. We discover that the model's Hubble and deceleration parameters display unusual behaviour in the future, which differs from $\Lambda$CDM cosmology. We find the model also follows a distinct evolution in the statefinder plane. The phantom nature of the model leads to the violation of the null energy condition and a decrease in horizon entropy. The asymptotic future epoch also seems to be unstable based on our dynamical system analysis as well as the stability analysis based on dark energy sound speed.

==> (inline-ps-0) <==

	
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

